Long-term Power Grid Planning via Answer Set Programming

The Power grid is a critical infrastructure underpinning all aspects of modern society and its services. Maintaining its effectiveness requires continuous adaptations. In particular, addressing sustainability targets, demand patterns, and urbanisation trends requires implementing changes to the network. Actual developments can potentially span over a decade, with supply continuity and service quality that must be preserved throughout by ensuring conformance to several topological and combinatorial invariants. Long-term power grid planning deals with the above process, and although planning languages could be a natural choice, the kind of properties and invariants needed are cumbersome to express in such languages; on the contrary, they can be elegantly and succinctly encoded in Answer Set Programming (ASP). In this paper, we propose the first approach to automate and optimise the long-term power grid planning process using ASP. Experimental evaluations conducted on synthetic and real-world grid data confirm the expressive power of the proposed ASP-based approach and demonstrate its effectiveness.

==> pgf_example/01_single_plot.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.514317in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.514317in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.514317in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395865in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{0.775380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080565in}{0.322055in}}%
\pgfpathlineto{\pgfqpoint{2.395865in}{1.148125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853024in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{2.080565in}{0.322055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238207in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{0.775380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438926in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{0.594842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438926in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{0.373099in}{2.249038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963016in}{2.990663in}}%
\pgfpathlineto{\pgfqpoint{0.373099in}{2.249038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902667in}{3.136579in}}%
\pgfpathlineto{\pgfqpoint{0.963016in}{2.990663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902667in}{3.136579in}}%
\pgfpathlineto{\pgfqpoint{2.744162in}{2.658297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659242in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{2.744162in}{2.658297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853024in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{0.594842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.238207in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{1.954744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238207in}{1.566403in}}%
\pgfpathcurveto{\pgfqpoint{3.286934in}{1.566403in}}{\pgfqpoint{3.333671in}{1.585762in}}{\pgfqpoint{3.368126in}{1.620217in}}%
\pgfpathcurveto{\pgfqpoint{3.402581in}{1.654672in}}{\pgfqpoint{3.421940in}{1.701409in}}{\pgfqpoint{3.421940in}{1.750135in}}%
\pgfpathcurveto{\pgfqpoint{3.421940in}{1.798862in}}{\pgfqpoint{3.402581in}{1.845599in}}{\pgfqpoint{3.368126in}{1.880054in}}%
\pgfpathcurveto{\pgfqpoint{3.333671in}{1.914509in}}{\pgfqpoint{3.286934in}{1.933868in}}{\pgfqpoint{3.238207in}{1.933868in}}%
\pgfpathcurveto{\pgfqpoint{3.189481in}{1.933868in}}{\pgfqpoint{3.142744in}{1.914509in}}{\pgfqpoint{3.108289in}{1.880054in}}%
\pgfpathcurveto{\pgfqpoint{3.073834in}{1.845599in}}{\pgfqpoint{3.054475in}{1.798862in}}{\pgfqpoint{3.054475in}{1.750135in}}%
\pgfpathcurveto{\pgfqpoint{3.054475in}{1.701409in}}{\pgfqpoint{3.073834in}{1.654672in}}{\pgfqpoint{3.108289in}{1.620217in}}%
\pgfpathcurveto{\pgfqpoint{3.142744in}{1.585762in}}{\pgfqpoint{3.189481in}{1.566403in}}{\pgfqpoint{3.238207in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{3.238207in}{1.566403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853024in}{0.589623in}}%
\pgfpathcurveto{\pgfqpoint{1.901750in}{0.589623in}}{\pgfqpoint{1.948487in}{0.608982in}}{\pgfqpoint{1.982942in}{0.643437in}}%
\pgfpathcurveto{\pgfqpoint{2.017397in}{0.677892in}}{\pgfqpoint{2.036756in}{0.724629in}}{\pgfqpoint{2.036756in}{0.773356in}}%
\pgfpathcurveto{\pgfqpoint{2.036756in}{0.822082in}}{\pgfqpoint{2.017397in}{0.868819in}}{\pgfqpoint{1.982942in}{0.903274in}}%
\pgfpathcurveto{\pgfqpoint{1.948487in}{0.937729in}}{\pgfqpoint{1.901750in}{0.957088in}}{\pgfqpoint{1.853024in}{0.957088in}}%
\pgfpathcurveto{\pgfqpoint{1.804297in}{0.957088in}}{\pgfqpoint{1.757560in}{0.937729in}}{\pgfqpoint{1.723105in}{0.903274in}}%
\pgfpathcurveto{\pgfqpoint{1.688650in}{0.868819in}}{\pgfqpoint{1.669291in}{0.822082in}}{\pgfqpoint{1.669291in}{0.773356in}}%
\pgfpathcurveto{\pgfqpoint{1.669291in}{0.724629in}}{\pgfqpoint{1.688650in}{0.677892in}}{\pgfqpoint{1.723105in}{0.643437in}}%
\pgfpathcurveto{\pgfqpoint{1.757560in}{0.608982in}}{\pgfqpoint{1.804297in}{0.589623in}}{\pgfqpoint{1.853024in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{1.853024in}{0.589623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902667in}{2.952846in}}%
\pgfpathcurveto{\pgfqpoint{1.951394in}{2.952846in}}{\pgfqpoint{1.998131in}{2.972206in}}{\pgfqpoint{2.032586in}{3.006661in}}%
\pgfpathcurveto{\pgfqpoint{2.067041in}{3.041115in}}{\pgfqpoint{2.086400in}{3.087853in}}{\pgfqpoint{2.086400in}{3.136579in}}%
\pgfpathcurveto{\pgfqpoint{2.086400in}{3.185306in}}{\pgfqpoint{2.067041in}{3.232043in}}{\pgfqpoint{2.032586in}{3.266498in}}%
\pgfpathcurveto{\pgfqpoint{1.998131in}{3.300953in}}{\pgfqpoint{1.951394in}{3.320312in}}{\pgfqpoint{1.902667in}{3.320312in}}%
\pgfpathcurveto{\pgfqpoint{1.853941in}{3.320312in}}{\pgfqpoint{1.807204in}{3.300953in}}{\pgfqpoint{1.772749in}{3.266498in}}%
\pgfpathcurveto{\pgfqpoint{1.738294in}{3.232043in}}{\pgfqpoint{1.718935in}{3.185306in}}{\pgfqpoint{1.718935in}{3.136579in}}%
\pgfpathcurveto{\pgfqpoint{1.718935in}{3.087853in}}{\pgfqpoint{1.738294in}{3.041115in}}{\pgfqpoint{1.772749in}{3.006661in}}%
\pgfpathcurveto{\pgfqpoint{1.807204in}{2.972206in}}{\pgfqpoint{1.853941in}{2.952846in}}{\pgfqpoint{1.902667in}{2.952846in}}%
\pgfpathlineto{\pgfqpoint{1.902667in}{2.952846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659242in}{1.771011in}}%
\pgfpathcurveto{\pgfqpoint{2.707969in}{1.771011in}}{\pgfqpoint{2.754706in}{1.790370in}}{\pgfqpoint{2.789161in}{1.824825in}}%
\pgfpathcurveto{\pgfqpoint{2.823616in}{1.859280in}}{\pgfqpoint{2.842975in}{1.906017in}}{\pgfqpoint{2.842975in}{1.954744in}}%
\pgfpathcurveto{\pgfqpoint{2.842975in}{2.003470in}}{\pgfqpoint{2.823616in}{2.050207in}}{\pgfqpoint{2.789161in}{2.084662in}}%
\pgfpathcurveto{\pgfqpoint{2.754706in}{2.119117in}}{\pgfqpoint{2.707969in}{2.138476in}}{\pgfqpoint{2.659242in}{2.138476in}}%
\pgfpathcurveto{\pgfqpoint{2.610516in}{2.138476in}}{\pgfqpoint{2.563779in}{2.119117in}}{\pgfqpoint{2.529324in}{2.084662in}}%
\pgfpathcurveto{\pgfqpoint{2.494869in}{2.050207in}}{\pgfqpoint{2.475510in}{2.003470in}}{\pgfqpoint{2.475510in}{1.954744in}}%
\pgfpathcurveto{\pgfqpoint{2.475510in}{1.906017in}}{\pgfqpoint{2.494869in}{1.859280in}}{\pgfqpoint{2.529324in}{1.824825in}}%
\pgfpathcurveto{\pgfqpoint{2.563779in}{1.790370in}}{\pgfqpoint{2.610516in}{1.771011in}}{\pgfqpoint{2.659242in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{1.771011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080565in}{0.138322in}}%
\pgfpathcurveto{\pgfqpoint{2.129291in}{0.138322in}}{\pgfqpoint{2.176029in}{0.157681in}}{\pgfqpoint{2.210483in}{0.192136in}}%
\pgfpathcurveto{\pgfqpoint{2.244938in}{0.226591in}}{\pgfqpoint{2.264297in}{0.273328in}}{\pgfqpoint{2.264297in}{0.322055in}}%
\pgfpathcurveto{\pgfqpoint{2.264297in}{0.370781in}}{\pgfqpoint{2.244938in}{0.417519in}}{\pgfqpoint{2.210483in}{0.451973in}}%
\pgfpathcurveto{\pgfqpoint{2.176029in}{0.486428in}}{\pgfqpoint{2.129291in}{0.505788in}}{\pgfqpoint{2.080565in}{0.505788in}}%
\pgfpathcurveto{\pgfqpoint{2.031838in}{0.505788in}}{\pgfqpoint{1.985101in}{0.486428in}}{\pgfqpoint{1.950646in}{0.451973in}}%
\pgfpathcurveto{\pgfqpoint{1.916191in}{0.417519in}}{\pgfqpoint{1.896832in}{0.370781in}}{\pgfqpoint{1.896832in}{0.322055in}}%
\pgfpathcurveto{\pgfqpoint{1.896832in}{0.273328in}}{\pgfqpoint{1.916191in}{0.226591in}}{\pgfqpoint{1.950646in}{0.192136in}}%
\pgfpathcurveto{\pgfqpoint{1.985101in}{0.157681in}}{\pgfqpoint{2.031838in}{0.138322in}}{\pgfqpoint{2.080565in}{0.138322in}}%
\pgfpathlineto{\pgfqpoint{2.080565in}{0.138322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438926in}{1.116798in}}%
\pgfpathcurveto{\pgfqpoint{0.487652in}{1.116798in}}{\pgfqpoint{0.534389in}{1.136157in}}{\pgfqpoint{0.568844in}{1.170612in}}%
\pgfpathcurveto{\pgfqpoint{0.603299in}{1.205067in}}{\pgfqpoint{0.622658in}{1.251804in}}{\pgfqpoint{0.622658in}{1.300531in}}%
\pgfpathcurveto{\pgfqpoint{0.622658in}{1.349257in}}{\pgfqpoint{0.603299in}{1.395994in}}{\pgfqpoint{0.568844in}{1.430449in}}%
\pgfpathcurveto{\pgfqpoint{0.534389in}{1.464904in}}{\pgfqpoint{0.487652in}{1.484263in}}{\pgfqpoint{0.438926in}{1.484263in}}%
\pgfpathcurveto{\pgfqpoint{0.390199in}{1.484263in}}{\pgfqpoint{0.343462in}{1.464904in}}{\pgfqpoint{0.309007in}{1.430449in}}%
\pgfpathcurveto{\pgfqpoint{0.274552in}{1.395994in}}{\pgfqpoint{0.255193in}{1.349257in}}{\pgfqpoint{0.255193in}{1.300531in}}%
\pgfpathcurveto{\pgfqpoint{0.255193in}{1.251804in}}{\pgfqpoint{0.274552in}{1.205067in}}{\pgfqpoint{0.309007in}{1.170612in}}%
\pgfpathcurveto{\pgfqpoint{0.343462in}{1.136157in}}{\pgfqpoint{0.390199in}{1.116798in}}{\pgfqpoint{0.438926in}{1.116798in}}%
\pgfpathlineto{\pgfqpoint{0.438926in}{1.116798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963016in}{2.806930in}}%
\pgfpathcurveto{\pgfqpoint{1.011742in}{2.806930in}}{\pgfqpoint{1.058479in}{2.826289in}}{\pgfqpoint{1.092934in}{2.860744in}}%
\pgfpathcurveto{\pgfqpoint{1.127389in}{2.895199in}}{\pgfqpoint{1.146748in}{2.941936in}}{\pgfqpoint{1.146748in}{2.990663in}}%
\pgfpathcurveto{\pgfqpoint{1.146748in}{3.039389in}}{\pgfqpoint{1.127389in}{3.086127in}}{\pgfqpoint{1.092934in}{3.120581in}}%
\pgfpathcurveto{\pgfqpoint{1.058479in}{3.155036in}}{\pgfqpoint{1.011742in}{3.174396in}}{\pgfqpoint{0.963016in}{3.174396in}}%
\pgfpathcurveto{\pgfqpoint{0.914289in}{3.174396in}}{\pgfqpoint{0.867552in}{3.155036in}}{\pgfqpoint{0.833097in}{3.120581in}}%
\pgfpathcurveto{\pgfqpoint{0.798642in}{3.086127in}}{\pgfqpoint{0.779283in}{3.039389in}}{\pgfqpoint{0.779283in}{2.990663in}}%
\pgfpathcurveto{\pgfqpoint{0.779283in}{2.941936in}}{\pgfqpoint{0.798642in}{2.895199in}}{\pgfqpoint{0.833097in}{2.860744in}}%
\pgfpathcurveto{\pgfqpoint{0.867552in}{2.826289in}}{\pgfqpoint{0.914289in}{2.806930in}}{\pgfqpoint{0.963016in}{2.806930in}}%
\pgfpathlineto{\pgfqpoint{0.963016in}{2.806930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373099in}{2.065305in}}%
\pgfpathcurveto{\pgfqpoint{0.421825in}{2.065305in}}{\pgfqpoint{0.468562in}{2.084664in}}{\pgfqpoint{0.503017in}{2.119119in}}%
\pgfpathcurveto{\pgfqpoint{0.537472in}{2.153574in}}{\pgfqpoint{0.556831in}{2.200311in}}{\pgfqpoint{0.556831in}{2.249038in}}%
\pgfpathcurveto{\pgfqpoint{0.556831in}{2.297764in}}{\pgfqpoint{0.537472in}{2.344502in}}{\pgfqpoint{0.503017in}{2.378956in}}%
\pgfpathcurveto{\pgfqpoint{0.468562in}{2.413411in}}{\pgfqpoint{0.421825in}{2.432771in}}{\pgfqpoint{0.373099in}{2.432771in}}%
\pgfpathcurveto{\pgfqpoint{0.324372in}{2.432771in}}{\pgfqpoint{0.277635in}{2.413411in}}{\pgfqpoint{0.243180in}{2.378956in}}%
\pgfpathcurveto{\pgfqpoint{0.208725in}{2.344502in}}{\pgfqpoint{0.189366in}{2.297764in}}{\pgfqpoint{0.189366in}{2.249038in}}%
\pgfpathcurveto{\pgfqpoint{0.189366in}{2.200311in}}{\pgfqpoint{0.208725in}{2.153574in}}{\pgfqpoint{0.243180in}{2.119119in}}%
\pgfpathcurveto{\pgfqpoint{0.277635in}{2.084664in}}{\pgfqpoint{0.324372in}{2.065305in}}{\pgfqpoint{0.373099in}{2.065305in}}%
\pgfpathlineto{\pgfqpoint{0.373099in}{2.065305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093266in}{0.411109in}}%
\pgfpathcurveto{\pgfqpoint{1.141992in}{0.411109in}}{\pgfqpoint{1.188730in}{0.430468in}}{\pgfqpoint{1.223184in}{0.464923in}}%
\pgfpathcurveto{\pgfqpoint{1.257639in}{0.499378in}}{\pgfqpoint{1.276998in}{0.546115in}}{\pgfqpoint{1.276998in}{0.594842in}}%
\pgfpathcurveto{\pgfqpoint{1.276998in}{0.643568in}}{\pgfqpoint{1.257639in}{0.690306in}}{\pgfqpoint{1.223184in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{1.188730in}{0.759215in}}{\pgfqpoint{1.141992in}{0.778575in}}{\pgfqpoint{1.093266in}{0.778575in}}%
\pgfpathcurveto{\pgfqpoint{1.044539in}{0.778575in}}{\pgfqpoint{0.997802in}{0.759215in}}{\pgfqpoint{0.963347in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{0.928892in}{0.690306in}}{\pgfqpoint{0.909533in}{0.643568in}}{\pgfqpoint{0.909533in}{0.594842in}}%
\pgfpathcurveto{\pgfqpoint{0.909533in}{0.546115in}}{\pgfqpoint{0.928892in}{0.499378in}}{\pgfqpoint{0.963347in}{0.464923in}}%
\pgfpathcurveto{\pgfqpoint{0.997802in}{0.430468in}}{\pgfqpoint{1.044539in}{0.411109in}}{\pgfqpoint{1.093266in}{0.411109in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{0.411109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395865in}{0.964393in}}%
\pgfpathcurveto{\pgfqpoint{2.444592in}{0.964393in}}{\pgfqpoint{2.491329in}{0.983752in}}{\pgfqpoint{2.525784in}{1.018207in}}%
\pgfpathcurveto{\pgfqpoint{2.560239in}{1.052661in}}{\pgfqpoint{2.579598in}{1.099399in}}{\pgfqpoint{2.579598in}{1.148125in}}%
\pgfpathcurveto{\pgfqpoint{2.579598in}{1.196852in}}{\pgfqpoint{2.560239in}{1.243589in}}{\pgfqpoint{2.525784in}{1.278044in}}%
\pgfpathcurveto{\pgfqpoint{2.491329in}{1.312499in}}{\pgfqpoint{2.444592in}{1.331858in}}{\pgfqpoint{2.395865in}{1.331858in}}%
\pgfpathcurveto{\pgfqpoint{2.347139in}{1.331858in}}{\pgfqpoint{2.300402in}{1.312499in}}{\pgfqpoint{2.265947in}{1.278044in}}%
\pgfpathcurveto{\pgfqpoint{2.231492in}{1.243589in}}{\pgfqpoint{2.212133in}{1.196852in}}{\pgfqpoint{2.212133in}{1.148125in}}%
\pgfpathcurveto{\pgfqpoint{2.212133in}{1.099399in}}{\pgfqpoint{2.231492in}{1.052661in}}{\pgfqpoint{2.265947in}{1.018207in}}%
\pgfpathcurveto{\pgfqpoint{2.300402in}{0.983752in}}{\pgfqpoint{2.347139in}{0.964393in}}{\pgfqpoint{2.395865in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{2.395865in}{0.964393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658008in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{3.025473in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{3.025473in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{2.658008in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{2.658008in}{0.591648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.314317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560430in}{2.474565in}}%
\pgfpathlineto{\pgfqpoint{2.927895in}{2.474565in}}%
\pgfpathlineto{\pgfqpoint{2.927895in}{2.842030in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{2.842030in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{2.474565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238207in,y=1.750135in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853024in,y=0.773356in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902667in,y=3.136579in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659242in,y=1.954744in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080565in,y=0.322055in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438926in,y=1.300531in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963016in,y=2.990663in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373099in,y=2.249038in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093266in,y=0.594842in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395865in,y=1.148125in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841741in,y=0.775380in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744162in,y=2.658297in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_example/02_single_plot.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.539972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.539972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.539972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.834425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.834425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.389832in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{1.199990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.389832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.657365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.657365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.279695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{3.007034in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.279695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.150140in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{3.007034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.150140in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.681071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.991070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.991070in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.681071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.606671in}}%
\pgfpathcurveto{\pgfqpoint{3.253685in}{1.606671in}}{\pgfqpoint{3.300423in}{1.626030in}}{\pgfqpoint{3.334877in}{1.660485in}}%
\pgfpathcurveto{\pgfqpoint{3.369332in}{1.694939in}}{\pgfqpoint{3.388691in}{1.741677in}}{\pgfqpoint{3.388691in}{1.790403in}}%
\pgfpathcurveto{\pgfqpoint{3.388691in}{1.839130in}}{\pgfqpoint{3.369332in}{1.885867in}}{\pgfqpoint{3.334877in}{1.920322in}}%
\pgfpathcurveto{\pgfqpoint{3.300423in}{1.954777in}}{\pgfqpoint{3.253685in}{1.974136in}}{\pgfqpoint{3.204959in}{1.974136in}}%
\pgfpathcurveto{\pgfqpoint{3.156232in}{1.974136in}}{\pgfqpoint{3.109495in}{1.954777in}}{\pgfqpoint{3.075040in}{1.920322in}}%
\pgfpathcurveto{\pgfqpoint{3.040585in}{1.885867in}}{\pgfqpoint{3.021226in}{1.839130in}}{\pgfqpoint{3.021226in}{1.790403in}}%
\pgfpathcurveto{\pgfqpoint{3.021226in}{1.741677in}}{\pgfqpoint{3.040585in}{1.694939in}}{\pgfqpoint{3.075040in}{1.660485in}}%
\pgfpathcurveto{\pgfqpoint{3.109495in}{1.626030in}}{\pgfqpoint{3.156232in}{1.606671in}}{\pgfqpoint{3.204959in}{1.606671in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{1.606671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.648707in}}%
\pgfpathcurveto{\pgfqpoint{1.895185in}{0.648707in}}{\pgfqpoint{1.941922in}{0.668066in}}{\pgfqpoint{1.976377in}{0.702521in}}%
\pgfpathcurveto{\pgfqpoint{2.010832in}{0.736976in}}{\pgfqpoint{2.030191in}{0.783713in}}{\pgfqpoint{2.030191in}{0.832440in}}%
\pgfpathcurveto{\pgfqpoint{2.030191in}{0.881166in}}{\pgfqpoint{2.010832in}{0.927903in}}{\pgfqpoint{1.976377in}{0.962358in}}%
\pgfpathcurveto{\pgfqpoint{1.941922in}{0.996813in}}{\pgfqpoint{1.895185in}{1.016172in}}{\pgfqpoint{1.846458in}{1.016172in}}%
\pgfpathcurveto{\pgfqpoint{1.797732in}{1.016172in}}{\pgfqpoint{1.750994in}{0.996813in}}{\pgfqpoint{1.716539in}{0.962358in}}%
\pgfpathcurveto{\pgfqpoint{1.682085in}{0.927903in}}{\pgfqpoint{1.662725in}{0.881166in}}{\pgfqpoint{1.662725in}{0.832440in}}%
\pgfpathcurveto{\pgfqpoint{1.662725in}{0.783713in}}{\pgfqpoint{1.682085in}{0.736976in}}{\pgfqpoint{1.716539in}{0.702521in}}%
\pgfpathcurveto{\pgfqpoint{1.750994in}{0.668066in}}{\pgfqpoint{1.797732in}{0.648707in}}{\pgfqpoint{1.846458in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{1.846458in}{0.648707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{2.966407in}}%
\pgfpathcurveto{\pgfqpoint{1.943872in}{2.966407in}}{\pgfqpoint{1.990609in}{2.985766in}}{\pgfqpoint{2.025064in}{3.020221in}}%
\pgfpathcurveto{\pgfqpoint{2.059519in}{3.054676in}}{\pgfqpoint{2.078878in}{3.101413in}}{\pgfqpoint{2.078878in}{3.150140in}}%
\pgfpathcurveto{\pgfqpoint{2.078878in}{3.198866in}}{\pgfqpoint{2.059519in}{3.245603in}}{\pgfqpoint{2.025064in}{3.280058in}}%
\pgfpathcurveto{\pgfqpoint{1.990609in}{3.314513in}}{\pgfqpoint{1.943872in}{3.333872in}}{\pgfqpoint{1.895146in}{3.333872in}}%
\pgfpathcurveto{\pgfqpoint{1.846419in}{3.333872in}}{\pgfqpoint{1.799682in}{3.314513in}}{\pgfqpoint{1.765227in}{3.280058in}}%
\pgfpathcurveto{\pgfqpoint{1.730772in}{3.245603in}}{\pgfqpoint{1.711413in}{3.198866in}}{\pgfqpoint{1.711413in}{3.150140in}}%
\pgfpathcurveto{\pgfqpoint{1.711413in}{3.101413in}}{\pgfqpoint{1.730772in}{3.054676in}}{\pgfqpoint{1.765227in}{3.020221in}}%
\pgfpathcurveto{\pgfqpoint{1.799682in}{2.985766in}}{\pgfqpoint{1.846419in}{2.966407in}}{\pgfqpoint{1.895146in}{2.966407in}}%
\pgfpathlineto{\pgfqpoint{1.895146in}{2.966407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.807337in}}%
\pgfpathcurveto{\pgfqpoint{2.685873in}{1.807337in}}{\pgfqpoint{2.732610in}{1.826697in}}{\pgfqpoint{2.767065in}{1.861151in}}%
\pgfpathcurveto{\pgfqpoint{2.801520in}{1.895606in}}{\pgfqpoint{2.820879in}{1.942344in}}{\pgfqpoint{2.820879in}{1.991070in}}%
\pgfpathcurveto{\pgfqpoint{2.820879in}{2.039797in}}{\pgfqpoint{2.801520in}{2.086534in}}{\pgfqpoint{2.767065in}{2.120989in}}%
\pgfpathcurveto{\pgfqpoint{2.732610in}{2.155444in}}{\pgfqpoint{2.685873in}{2.174803in}}{\pgfqpoint{2.637146in}{2.174803in}}%
\pgfpathcurveto{\pgfqpoint{2.588420in}{2.174803in}}{\pgfqpoint{2.541683in}{2.155444in}}{\pgfqpoint{2.507228in}{2.120989in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{2.086534in}}{\pgfqpoint{2.453414in}{2.039797in}}{\pgfqpoint{2.453414in}{1.991070in}}%
\pgfpathcurveto{\pgfqpoint{2.453414in}{1.942344in}}{\pgfqpoint{2.472773in}{1.895606in}}{\pgfqpoint{2.507228in}{1.861151in}}%
\pgfpathcurveto{\pgfqpoint{2.541683in}{1.826697in}}{\pgfqpoint{2.588420in}{1.807337in}}{\pgfqpoint{2.637146in}{1.807337in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.807337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.206100in}}%
\pgfpathcurveto{\pgfqpoint{2.118342in}{0.206100in}}{\pgfqpoint{2.165080in}{0.225459in}}{\pgfqpoint{2.199535in}{0.259914in}}%
\pgfpathcurveto{\pgfqpoint{2.233989in}{0.294368in}}{\pgfqpoint{2.253349in}{0.341106in}}{\pgfqpoint{2.253349in}{0.389832in}}%
\pgfpathcurveto{\pgfqpoint{2.253349in}{0.438559in}}{\pgfqpoint{2.233989in}{0.485296in}}{\pgfqpoint{2.199535in}{0.519751in}}%
\pgfpathcurveto{\pgfqpoint{2.165080in}{0.554206in}}{\pgfqpoint{2.118342in}{0.573565in}}{\pgfqpoint{2.069616in}{0.573565in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.573565in}}{\pgfqpoint{1.974152in}{0.554206in}}{\pgfqpoint{1.939697in}{0.519751in}}%
\pgfpathcurveto{\pgfqpoint{1.905242in}{0.485296in}}{\pgfqpoint{1.885883in}{0.438559in}}{\pgfqpoint{1.885883in}{0.389832in}}%
\pgfpathcurveto{\pgfqpoint{1.885883in}{0.341106in}}{\pgfqpoint{1.905242in}{0.294368in}}{\pgfqpoint{1.939697in}{0.259914in}}%
\pgfpathcurveto{\pgfqpoint{1.974152in}{0.225459in}}{\pgfqpoint{2.020889in}{0.206100in}}{\pgfqpoint{2.069616in}{0.206100in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.206100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.165727in}}%
\pgfpathcurveto{\pgfqpoint{0.508327in}{1.165727in}}{\pgfqpoint{0.555064in}{1.185086in}}{\pgfqpoint{0.589519in}{1.219541in}}%
\pgfpathcurveto{\pgfqpoint{0.623974in}{1.253996in}}{\pgfqpoint{0.643333in}{1.300733in}}{\pgfqpoint{0.643333in}{1.349459in}}%
\pgfpathcurveto{\pgfqpoint{0.643333in}{1.398186in}}{\pgfqpoint{0.623974in}{1.444923in}}{\pgfqpoint{0.589519in}{1.479378in}}%
\pgfpathcurveto{\pgfqpoint{0.555064in}{1.513833in}}{\pgfqpoint{0.508327in}{1.533192in}}{\pgfqpoint{0.459600in}{1.533192in}}%
\pgfpathcurveto{\pgfqpoint{0.410874in}{1.533192in}}{\pgfqpoint{0.364136in}{1.513833in}}{\pgfqpoint{0.329682in}{1.479378in}}%
\pgfpathcurveto{\pgfqpoint{0.295227in}{1.444923in}}{\pgfqpoint{0.275868in}{1.398186in}}{\pgfqpoint{0.275868in}{1.349459in}}%
\pgfpathcurveto{\pgfqpoint{0.275868in}{1.300733in}}{\pgfqpoint{0.295227in}{1.253996in}}{\pgfqpoint{0.329682in}{1.219541in}}%
\pgfpathcurveto{\pgfqpoint{0.364136in}{1.185086in}}{\pgfqpoint{0.410874in}{1.165727in}}{\pgfqpoint{0.459600in}{1.165727in}}%
\pgfpathlineto{\pgfqpoint{0.459600in}{1.165727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{2.823301in}}%
\pgfpathcurveto{\pgfqpoint{1.022321in}{2.823301in}}{\pgfqpoint{1.069058in}{2.842661in}}{\pgfqpoint{1.103513in}{2.877115in}}%
\pgfpathcurveto{\pgfqpoint{1.137968in}{2.911570in}}{\pgfqpoint{1.157327in}{2.958308in}}{\pgfqpoint{1.157327in}{3.007034in}}%
\pgfpathcurveto{\pgfqpoint{1.157327in}{3.055761in}}{\pgfqpoint{1.137968in}{3.102498in}}{\pgfqpoint{1.103513in}{3.136953in}}%
\pgfpathcurveto{\pgfqpoint{1.069058in}{3.171408in}}{\pgfqpoint{1.022321in}{3.190767in}}{\pgfqpoint{0.973595in}{3.190767in}}%
\pgfpathcurveto{\pgfqpoint{0.924868in}{3.190767in}}{\pgfqpoint{0.878131in}{3.171408in}}{\pgfqpoint{0.843676in}{3.136953in}}%
\pgfpathcurveto{\pgfqpoint{0.809221in}{3.102498in}}{\pgfqpoint{0.789862in}{3.055761in}}{\pgfqpoint{0.789862in}{3.007034in}}%
\pgfpathcurveto{\pgfqpoint{0.789862in}{2.958308in}}{\pgfqpoint{0.809221in}{2.911570in}}{\pgfqpoint{0.843676in}{2.877115in}}%
\pgfpathcurveto{\pgfqpoint{0.878131in}{2.842661in}}{\pgfqpoint{0.924868in}{2.823301in}}{\pgfqpoint{0.973595in}{2.823301in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.823301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395041in}{2.095963in}}%
\pgfpathcurveto{\pgfqpoint{0.443768in}{2.095963in}}{\pgfqpoint{0.490505in}{2.115322in}}{\pgfqpoint{0.524960in}{2.149777in}}%
\pgfpathcurveto{\pgfqpoint{0.559415in}{2.184231in}}{\pgfqpoint{0.578774in}{2.230969in}}{\pgfqpoint{0.578774in}{2.279695in}}%
\pgfpathcurveto{\pgfqpoint{0.578774in}{2.328422in}}{\pgfqpoint{0.559415in}{2.375159in}}{\pgfqpoint{0.524960in}{2.409614in}}%
\pgfpathcurveto{\pgfqpoint{0.490505in}{2.444069in}}{\pgfqpoint{0.443768in}{2.463428in}}{\pgfqpoint{0.395041in}{2.463428in}}%
\pgfpathcurveto{\pgfqpoint{0.346315in}{2.463428in}}{\pgfqpoint{0.299577in}{2.444069in}}{\pgfqpoint{0.265123in}{2.409614in}}%
\pgfpathcurveto{\pgfqpoint{0.230668in}{2.375159in}}{\pgfqpoint{0.211309in}{2.328422in}}{\pgfqpoint{0.211309in}{2.279695in}}%
\pgfpathcurveto{\pgfqpoint{0.211309in}{2.230969in}}{\pgfqpoint{0.230668in}{2.184231in}}{\pgfqpoint{0.265123in}{2.149777in}}%
\pgfpathcurveto{\pgfqpoint{0.299577in}{2.115322in}}{\pgfqpoint{0.346315in}{2.095963in}}{\pgfqpoint{0.395041in}{2.095963in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.095963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101336in}{0.473632in}}%
\pgfpathcurveto{\pgfqpoint{1.150062in}{0.473632in}}{\pgfqpoint{1.196799in}{0.492991in}}{\pgfqpoint{1.231254in}{0.527446in}}%
\pgfpathcurveto{\pgfqpoint{1.265709in}{0.561901in}}{\pgfqpoint{1.285068in}{0.608638in}}{\pgfqpoint{1.285068in}{0.657365in}}%
\pgfpathcurveto{\pgfqpoint{1.285068in}{0.706091in}}{\pgfqpoint{1.265709in}{0.752828in}}{\pgfqpoint{1.231254in}{0.787283in}}%
\pgfpathcurveto{\pgfqpoint{1.196799in}{0.821738in}}{\pgfqpoint{1.150062in}{0.841097in}}{\pgfqpoint{1.101336in}{0.841097in}}%
\pgfpathcurveto{\pgfqpoint{1.052609in}{0.841097in}}{\pgfqpoint{1.005872in}{0.821738in}}{\pgfqpoint{0.971417in}{0.787283in}}%
\pgfpathcurveto{\pgfqpoint{0.936962in}{0.752828in}}{\pgfqpoint{0.917603in}{0.706091in}}{\pgfqpoint{0.917603in}{0.657365in}}%
\pgfpathcurveto{\pgfqpoint{0.917603in}{0.608638in}}{\pgfqpoint{0.936962in}{0.561901in}}{\pgfqpoint{0.971417in}{0.527446in}}%
\pgfpathcurveto{\pgfqpoint{1.005872in}{0.492991in}}{\pgfqpoint{1.052609in}{0.473632in}}{\pgfqpoint{1.101336in}{0.473632in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.473632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{1.016257in}}%
\pgfpathcurveto{\pgfqpoint{2.427569in}{1.016257in}}{\pgfqpoint{2.474307in}{1.035616in}}{\pgfqpoint{2.508762in}{1.070071in}}%
\pgfpathcurveto{\pgfqpoint{2.543216in}{1.104526in}}{\pgfqpoint{2.562576in}{1.151263in}}{\pgfqpoint{2.562576in}{1.199990in}}%
\pgfpathcurveto{\pgfqpoint{2.562576in}{1.248716in}}{\pgfqpoint{2.543216in}{1.295454in}}{\pgfqpoint{2.508762in}{1.329909in}}%
\pgfpathcurveto{\pgfqpoint{2.474307in}{1.364363in}}{\pgfqpoint{2.427569in}{1.383723in}}{\pgfqpoint{2.378843in}{1.383723in}}%
\pgfpathcurveto{\pgfqpoint{2.330116in}{1.383723in}}{\pgfqpoint{2.283379in}{1.364363in}}{\pgfqpoint{2.248924in}{1.329909in}}%
\pgfpathcurveto{\pgfqpoint{2.214469in}{1.295454in}}{\pgfqpoint{2.195110in}{1.248716in}}{\pgfqpoint{2.195110in}{1.199990in}}%
\pgfpathcurveto{\pgfqpoint{2.195110in}{1.151263in}}{\pgfqpoint{2.214469in}{1.104526in}}{\pgfqpoint{2.248924in}{1.070071in}}%
\pgfpathcurveto{\pgfqpoint{2.283379in}{1.035616in}}{\pgfqpoint{2.330116in}{1.016257in}}{\pgfqpoint{2.378843in}{1.016257in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{1.016257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632396in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{0.650692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.339972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536698in}{2.497338in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.497338in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.864804in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.864804in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.497338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=1.790403in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846458in,y=0.832440in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895146in,y=3.150140in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637146in,y=1.991070in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069616in,y=0.389832in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459600in,y=1.349459in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973595in,y=3.007034in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395041in,y=2.279695in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101336in,y=0.657365in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378843in,y=1.199990in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816129in,y=0.834425in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720431in,y=2.681071in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_example/03_single_plot.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.377118in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{1.124601in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.759036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.314443in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{1.124601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.757050in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.314443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.715014in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.759036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.581975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{2.931645in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.204306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.074750in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.931645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.074750in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.605682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.915681in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.605682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.915681in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.204306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.757050in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.581975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.204306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.715014in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.915681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.531281in}}%
\pgfpathcurveto{\pgfqpoint{3.253685in}{1.531281in}}{\pgfqpoint{3.300423in}{1.550641in}}{\pgfqpoint{3.334877in}{1.585095in}}%
\pgfpathcurveto{\pgfqpoint{3.369332in}{1.619550in}}{\pgfqpoint{3.388691in}{1.666288in}}{\pgfqpoint{3.388691in}{1.715014in}}%
\pgfpathcurveto{\pgfqpoint{3.388691in}{1.763741in}}{\pgfqpoint{3.369332in}{1.810478in}}{\pgfqpoint{3.334877in}{1.844933in}}%
\pgfpathcurveto{\pgfqpoint{3.300423in}{1.879388in}}{\pgfqpoint{3.253685in}{1.898747in}}{\pgfqpoint{3.204959in}{1.898747in}}%
\pgfpathcurveto{\pgfqpoint{3.156232in}{1.898747in}}{\pgfqpoint{3.109495in}{1.879388in}}{\pgfqpoint{3.075040in}{1.844933in}}%
\pgfpathcurveto{\pgfqpoint{3.040585in}{1.810478in}}{\pgfqpoint{3.021226in}{1.763741in}}{\pgfqpoint{3.021226in}{1.715014in}}%
\pgfpathcurveto{\pgfqpoint{3.021226in}{1.666288in}}{\pgfqpoint{3.040585in}{1.619550in}}{\pgfqpoint{3.075040in}{1.585095in}}%
\pgfpathcurveto{\pgfqpoint{3.109495in}{1.550641in}}{\pgfqpoint{3.156232in}{1.531281in}}{\pgfqpoint{3.204959in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{1.531281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.573318in}}%
\pgfpathcurveto{\pgfqpoint{1.895185in}{0.573318in}}{\pgfqpoint{1.941922in}{0.592677in}}{\pgfqpoint{1.976377in}{0.627132in}}%
\pgfpathcurveto{\pgfqpoint{2.010832in}{0.661586in}}{\pgfqpoint{2.030191in}{0.708324in}}{\pgfqpoint{2.030191in}{0.757050in}}%
\pgfpathcurveto{\pgfqpoint{2.030191in}{0.805777in}}{\pgfqpoint{2.010832in}{0.852514in}}{\pgfqpoint{1.976377in}{0.886969in}}%
\pgfpathcurveto{\pgfqpoint{1.941922in}{0.921424in}}{\pgfqpoint{1.895185in}{0.940783in}}{\pgfqpoint{1.846458in}{0.940783in}}%
\pgfpathcurveto{\pgfqpoint{1.797732in}{0.940783in}}{\pgfqpoint{1.750994in}{0.921424in}}{\pgfqpoint{1.716539in}{0.886969in}}%
\pgfpathcurveto{\pgfqpoint{1.682085in}{0.852514in}}{\pgfqpoint{1.662725in}{0.805777in}}{\pgfqpoint{1.662725in}{0.757050in}}%
\pgfpathcurveto{\pgfqpoint{1.662725in}{0.708324in}}{\pgfqpoint{1.682085in}{0.661586in}}{\pgfqpoint{1.716539in}{0.627132in}}%
\pgfpathcurveto{\pgfqpoint{1.750994in}{0.592677in}}{\pgfqpoint{1.797732in}{0.573318in}}{\pgfqpoint{1.846458in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{1.846458in}{0.573318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{2.891018in}}%
\pgfpathcurveto{\pgfqpoint{1.943872in}{2.891018in}}{\pgfqpoint{1.990609in}{2.910377in}}{\pgfqpoint{2.025064in}{2.944832in}}%
\pgfpathcurveto{\pgfqpoint{2.059519in}{2.979287in}}{\pgfqpoint{2.078878in}{3.026024in}}{\pgfqpoint{2.078878in}{3.074750in}}%
\pgfpathcurveto{\pgfqpoint{2.078878in}{3.123477in}}{\pgfqpoint{2.059519in}{3.170214in}}{\pgfqpoint{2.025064in}{3.204669in}}%
\pgfpathcurveto{\pgfqpoint{1.990609in}{3.239124in}}{\pgfqpoint{1.943872in}{3.258483in}}{\pgfqpoint{1.895146in}{3.258483in}}%
\pgfpathcurveto{\pgfqpoint{1.846419in}{3.258483in}}{\pgfqpoint{1.799682in}{3.239124in}}{\pgfqpoint{1.765227in}{3.204669in}}%
\pgfpathcurveto{\pgfqpoint{1.730772in}{3.170214in}}{\pgfqpoint{1.711413in}{3.123477in}}{\pgfqpoint{1.711413in}{3.074750in}}%
\pgfpathcurveto{\pgfqpoint{1.711413in}{3.026024in}}{\pgfqpoint{1.730772in}{2.979287in}}{\pgfqpoint{1.765227in}{2.944832in}}%
\pgfpathcurveto{\pgfqpoint{1.799682in}{2.910377in}}{\pgfqpoint{1.846419in}{2.891018in}}{\pgfqpoint{1.895146in}{2.891018in}}%
\pgfpathlineto{\pgfqpoint{1.895146in}{2.891018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.731948in}}%
\pgfpathcurveto{\pgfqpoint{2.685873in}{1.731948in}}{\pgfqpoint{2.732610in}{1.751307in}}{\pgfqpoint{2.767065in}{1.785762in}}%
\pgfpathcurveto{\pgfqpoint{2.801520in}{1.820217in}}{\pgfqpoint{2.820879in}{1.866954in}}{\pgfqpoint{2.820879in}{1.915681in}}%
\pgfpathcurveto{\pgfqpoint{2.820879in}{1.964407in}}{\pgfqpoint{2.801520in}{2.011145in}}{\pgfqpoint{2.767065in}{2.045600in}}%
\pgfpathcurveto{\pgfqpoint{2.732610in}{2.080054in}}{\pgfqpoint{2.685873in}{2.099414in}}{\pgfqpoint{2.637146in}{2.099414in}}%
\pgfpathcurveto{\pgfqpoint{2.588420in}{2.099414in}}{\pgfqpoint{2.541683in}{2.080054in}}{\pgfqpoint{2.507228in}{2.045600in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{2.011145in}}{\pgfqpoint{2.453414in}{1.964407in}}{\pgfqpoint{2.453414in}{1.915681in}}%
\pgfpathcurveto{\pgfqpoint{2.453414in}{1.866954in}}{\pgfqpoint{2.472773in}{1.820217in}}{\pgfqpoint{2.507228in}{1.785762in}}%
\pgfpathcurveto{\pgfqpoint{2.541683in}{1.751307in}}{\pgfqpoint{2.588420in}{1.731948in}}{\pgfqpoint{2.637146in}{1.731948in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.731948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.130710in}}%
\pgfpathcurveto{\pgfqpoint{2.118342in}{0.130710in}}{\pgfqpoint{2.165080in}{0.150070in}}{\pgfqpoint{2.199535in}{0.184524in}}%
\pgfpathcurveto{\pgfqpoint{2.233989in}{0.218979in}}{\pgfqpoint{2.253349in}{0.265717in}}{\pgfqpoint{2.253349in}{0.314443in}}%
\pgfpathcurveto{\pgfqpoint{2.253349in}{0.363170in}}{\pgfqpoint{2.233989in}{0.409907in}}{\pgfqpoint{2.199535in}{0.444362in}}%
\pgfpathcurveto{\pgfqpoint{2.165080in}{0.478817in}}{\pgfqpoint{2.118342in}{0.498176in}}{\pgfqpoint{2.069616in}{0.498176in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.498176in}}{\pgfqpoint{1.974152in}{0.478817in}}{\pgfqpoint{1.939697in}{0.444362in}}%
\pgfpathcurveto{\pgfqpoint{1.905242in}{0.409907in}}{\pgfqpoint{1.885883in}{0.363170in}}{\pgfqpoint{1.885883in}{0.314443in}}%
\pgfpathcurveto{\pgfqpoint{1.885883in}{0.265717in}}{\pgfqpoint{1.905242in}{0.218979in}}{\pgfqpoint{1.939697in}{0.184524in}}%
\pgfpathcurveto{\pgfqpoint{1.974152in}{0.150070in}}{\pgfqpoint{2.020889in}{0.130710in}}{\pgfqpoint{2.069616in}{0.130710in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.130710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.090337in}}%
\pgfpathcurveto{\pgfqpoint{0.508327in}{1.090337in}}{\pgfqpoint{0.555064in}{1.109697in}}{\pgfqpoint{0.589519in}{1.144151in}}%
\pgfpathcurveto{\pgfqpoint{0.623974in}{1.178606in}}{\pgfqpoint{0.643333in}{1.225344in}}{\pgfqpoint{0.643333in}{1.274070in}}%
\pgfpathcurveto{\pgfqpoint{0.643333in}{1.322797in}}{\pgfqpoint{0.623974in}{1.369534in}}{\pgfqpoint{0.589519in}{1.403989in}}%
\pgfpathcurveto{\pgfqpoint{0.555064in}{1.438444in}}{\pgfqpoint{0.508327in}{1.457803in}}{\pgfqpoint{0.459600in}{1.457803in}}%
\pgfpathcurveto{\pgfqpoint{0.410874in}{1.457803in}}{\pgfqpoint{0.364136in}{1.438444in}}{\pgfqpoint{0.329682in}{1.403989in}}%
\pgfpathcurveto{\pgfqpoint{0.295227in}{1.369534in}}{\pgfqpoint{0.275868in}{1.322797in}}{\pgfqpoint{0.275868in}{1.274070in}}%
\pgfpathcurveto{\pgfqpoint{0.275868in}{1.225344in}}{\pgfqpoint{0.295227in}{1.178606in}}{\pgfqpoint{0.329682in}{1.144151in}}%
\pgfpathcurveto{\pgfqpoint{0.364136in}{1.109697in}}{\pgfqpoint{0.410874in}{1.090337in}}{\pgfqpoint{0.459600in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{0.459600in}{1.090337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{2.747912in}}%
\pgfpathcurveto{\pgfqpoint{1.022321in}{2.747912in}}{\pgfqpoint{1.069058in}{2.767271in}}{\pgfqpoint{1.103513in}{2.801726in}}%
\pgfpathcurveto{\pgfqpoint{1.137968in}{2.836181in}}{\pgfqpoint{1.157327in}{2.882918in}}{\pgfqpoint{1.157327in}{2.931645in}}%
\pgfpathcurveto{\pgfqpoint{1.157327in}{2.980371in}}{\pgfqpoint{1.137968in}{3.027109in}}{\pgfqpoint{1.103513in}{3.061563in}}%
\pgfpathcurveto{\pgfqpoint{1.069058in}{3.096018in}}{\pgfqpoint{1.022321in}{3.115378in}}{\pgfqpoint{0.973595in}{3.115378in}}%
\pgfpathcurveto{\pgfqpoint{0.924868in}{3.115378in}}{\pgfqpoint{0.878131in}{3.096018in}}{\pgfqpoint{0.843676in}{3.061563in}}%
\pgfpathcurveto{\pgfqpoint{0.809221in}{3.027109in}}{\pgfqpoint{0.789862in}{2.980371in}}{\pgfqpoint{0.789862in}{2.931645in}}%
\pgfpathcurveto{\pgfqpoint{0.789862in}{2.882918in}}{\pgfqpoint{0.809221in}{2.836181in}}{\pgfqpoint{0.843676in}{2.801726in}}%
\pgfpathcurveto{\pgfqpoint{0.878131in}{2.767271in}}{\pgfqpoint{0.924868in}{2.747912in}}{\pgfqpoint{0.973595in}{2.747912in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.747912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395041in}{2.020573in}}%
\pgfpathcurveto{\pgfqpoint{0.443768in}{2.020573in}}{\pgfqpoint{0.490505in}{2.039933in}}{\pgfqpoint{0.524960in}{2.074387in}}%
\pgfpathcurveto{\pgfqpoint{0.559415in}{2.108842in}}{\pgfqpoint{0.578774in}{2.155580in}}{\pgfqpoint{0.578774in}{2.204306in}}%
\pgfpathcurveto{\pgfqpoint{0.578774in}{2.253032in}}{\pgfqpoint{0.559415in}{2.299770in}}{\pgfqpoint{0.524960in}{2.334225in}}%
\pgfpathcurveto{\pgfqpoint{0.490505in}{2.368679in}}{\pgfqpoint{0.443768in}{2.388039in}}{\pgfqpoint{0.395041in}{2.388039in}}%
\pgfpathcurveto{\pgfqpoint{0.346315in}{2.388039in}}{\pgfqpoint{0.299577in}{2.368679in}}{\pgfqpoint{0.265123in}{2.334225in}}%
\pgfpathcurveto{\pgfqpoint{0.230668in}{2.299770in}}{\pgfqpoint{0.211309in}{2.253032in}}{\pgfqpoint{0.211309in}{2.204306in}}%
\pgfpathcurveto{\pgfqpoint{0.211309in}{2.155580in}}{\pgfqpoint{0.230668in}{2.108842in}}{\pgfqpoint{0.265123in}{2.074387in}}%
\pgfpathcurveto{\pgfqpoint{0.299577in}{2.039933in}}{\pgfqpoint{0.346315in}{2.020573in}}{\pgfqpoint{0.395041in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.020573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101336in}{0.398243in}}%
\pgfpathcurveto{\pgfqpoint{1.150062in}{0.398243in}}{\pgfqpoint{1.196799in}{0.417602in}}{\pgfqpoint{1.231254in}{0.452057in}}%
\pgfpathcurveto{\pgfqpoint{1.265709in}{0.486511in}}{\pgfqpoint{1.285068in}{0.533249in}}{\pgfqpoint{1.285068in}{0.581975in}}%
\pgfpathcurveto{\pgfqpoint{1.285068in}{0.630702in}}{\pgfqpoint{1.265709in}{0.677439in}}{\pgfqpoint{1.231254in}{0.711894in}}%
\pgfpathcurveto{\pgfqpoint{1.196799in}{0.746349in}}{\pgfqpoint{1.150062in}{0.765708in}}{\pgfqpoint{1.101336in}{0.765708in}}%
\pgfpathcurveto{\pgfqpoint{1.052609in}{0.765708in}}{\pgfqpoint{1.005872in}{0.746349in}}{\pgfqpoint{0.971417in}{0.711894in}}%
\pgfpathcurveto{\pgfqpoint{0.936962in}{0.677439in}}{\pgfqpoint{0.917603in}{0.630702in}}{\pgfqpoint{0.917603in}{0.581975in}}%
\pgfpathcurveto{\pgfqpoint{0.917603in}{0.533249in}}{\pgfqpoint{0.936962in}{0.486511in}}{\pgfqpoint{0.971417in}{0.452057in}}%
\pgfpathcurveto{\pgfqpoint{1.005872in}{0.417602in}}{\pgfqpoint{1.052609in}{0.398243in}}{\pgfqpoint{1.101336in}{0.398243in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.398243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{0.940868in}}%
\pgfpathcurveto{\pgfqpoint{2.427569in}{0.940868in}}{\pgfqpoint{2.474307in}{0.960227in}}{\pgfqpoint{2.508762in}{0.994682in}}%
\pgfpathcurveto{\pgfqpoint{2.543216in}{1.029137in}}{\pgfqpoint{2.562576in}{1.075874in}}{\pgfqpoint{2.562576in}{1.124601in}}%
\pgfpathcurveto{\pgfqpoint{2.562576in}{1.173327in}}{\pgfqpoint{2.543216in}{1.220065in}}{\pgfqpoint{2.508762in}{1.254519in}}%
\pgfpathcurveto{\pgfqpoint{2.474307in}{1.288974in}}{\pgfqpoint{2.427569in}{1.308333in}}{\pgfqpoint{2.378843in}{1.308333in}}%
\pgfpathcurveto{\pgfqpoint{2.330116in}{1.308333in}}{\pgfqpoint{2.283379in}{1.288974in}}{\pgfqpoint{2.248924in}{1.254519in}}%
\pgfpathcurveto{\pgfqpoint{2.214469in}{1.220065in}}{\pgfqpoint{2.195110in}{1.173327in}}{\pgfqpoint{2.195110in}{1.124601in}}%
\pgfpathcurveto{\pgfqpoint{2.195110in}{1.075874in}}{\pgfqpoint{2.214469in}{1.029137in}}{\pgfqpoint{2.248924in}{0.994682in}}%
\pgfpathcurveto{\pgfqpoint{2.283379in}{0.960227in}}{\pgfqpoint{2.330116in}{0.940868in}}{\pgfqpoint{2.378843in}{0.940868in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{0.940868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632396in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{0.575303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.177118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536698in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.421949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=1.715014in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846458in,y=0.757050in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895146in,y=3.074750in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637146in,y=1.915681in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069616in,y=0.314443in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459600in,y=1.274070in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973595in,y=2.931645in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395041in,y=2.204306in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101336in,y=0.581975in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378843in,y=1.124601in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816129in,y=0.759036in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720431in,y=2.605682in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_example/04_single_plot.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.555557in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422510in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{2.873934in}{0.783784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103286in}{0.324818in}}%
\pgfpathlineto{\pgfqpoint{2.422510in}{1.161167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872914in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{2.103286in}{0.324818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275334in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{2.873934in}{0.783784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441220in}{1.315469in}}%
\pgfpathlineto{\pgfqpoint{1.103702in}{0.600999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441220in}{1.315469in}}%
\pgfpathlineto{\pgfqpoint{0.374574in}{2.275779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971831in}{3.026632in}}%
\pgfpathlineto{\pgfqpoint{0.374574in}{2.275779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923175in}{3.174364in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{3.026632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923175in}{3.174364in}}%
\pgfpathlineto{\pgfqpoint{2.775141in}{2.690131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689164in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{2.775141in}{2.690131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.275334in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{2.689164in}{1.977822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275334in}{1.586936in}}%
\pgfpathcurveto{\pgfqpoint{3.324060in}{1.586936in}}{\pgfqpoint{3.370797in}{1.606295in}}{\pgfqpoint{3.405252in}{1.640750in}}%
\pgfpathcurveto{\pgfqpoint{3.439707in}{1.675204in}}{\pgfqpoint{3.459066in}{1.721942in}}{\pgfqpoint{3.459066in}{1.770668in}}%
\pgfpathcurveto{\pgfqpoint{3.459066in}{1.819395in}}{\pgfqpoint{3.439707in}{1.866132in}}{\pgfqpoint{3.405252in}{1.900587in}}%
\pgfpathcurveto{\pgfqpoint{3.370797in}{1.935042in}}{\pgfqpoint{3.324060in}{1.954401in}}{\pgfqpoint{3.275334in}{1.954401in}}%
\pgfpathcurveto{\pgfqpoint{3.226607in}{1.954401in}}{\pgfqpoint{3.179870in}{1.935042in}}{\pgfqpoint{3.145415in}{1.900587in}}%
\pgfpathcurveto{\pgfqpoint{3.110960in}{1.866132in}}{\pgfqpoint{3.091601in}{1.819395in}}{\pgfqpoint{3.091601in}{1.770668in}}%
\pgfpathcurveto{\pgfqpoint{3.091601in}{1.721942in}}{\pgfqpoint{3.110960in}{1.675204in}}{\pgfqpoint{3.145415in}{1.640750in}}%
\pgfpathcurveto{\pgfqpoint{3.179870in}{1.606295in}}{\pgfqpoint{3.226607in}{1.586936in}}{\pgfqpoint{3.275334in}{1.586936in}}%
\pgfpathlineto{\pgfqpoint{3.275334in}{1.586936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872914in}{0.598002in}}%
\pgfpathcurveto{\pgfqpoint{1.921640in}{0.598002in}}{\pgfqpoint{1.968378in}{0.617361in}}{\pgfqpoint{2.002832in}{0.651816in}}%
\pgfpathcurveto{\pgfqpoint{2.037287in}{0.686270in}}{\pgfqpoint{2.056646in}{0.733008in}}{\pgfqpoint{2.056646in}{0.781734in}}%
\pgfpathcurveto{\pgfqpoint{2.056646in}{0.830461in}}{\pgfqpoint{2.037287in}{0.877198in}}{\pgfqpoint{2.002832in}{0.911653in}}%
\pgfpathcurveto{\pgfqpoint{1.968378in}{0.946108in}}{\pgfqpoint{1.921640in}{0.965467in}}{\pgfqpoint{1.872914in}{0.965467in}}%
\pgfpathcurveto{\pgfqpoint{1.824187in}{0.965467in}}{\pgfqpoint{1.777450in}{0.946108in}}{\pgfqpoint{1.742995in}{0.911653in}}%
\pgfpathcurveto{\pgfqpoint{1.708540in}{0.877198in}}{\pgfqpoint{1.689181in}{0.830461in}}{\pgfqpoint{1.689181in}{0.781734in}}%
\pgfpathcurveto{\pgfqpoint{1.689181in}{0.733008in}}{\pgfqpoint{1.708540in}{0.686270in}}{\pgfqpoint{1.742995in}{0.651816in}}%
\pgfpathcurveto{\pgfqpoint{1.777450in}{0.617361in}}{\pgfqpoint{1.824187in}{0.598002in}}{\pgfqpoint{1.872914in}{0.598002in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.598002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923175in}{2.990631in}}%
\pgfpathcurveto{\pgfqpoint{1.971902in}{2.990631in}}{\pgfqpoint{2.018639in}{3.009990in}}{\pgfqpoint{2.053094in}{3.044445in}}%
\pgfpathcurveto{\pgfqpoint{2.087549in}{3.078900in}}{\pgfqpoint{2.106908in}{3.125637in}}{\pgfqpoint{2.106908in}{3.174364in}}%
\pgfpathcurveto{\pgfqpoint{2.106908in}{3.223090in}}{\pgfqpoint{2.087549in}{3.269828in}}{\pgfqpoint{2.053094in}{3.304282in}}%
\pgfpathcurveto{\pgfqpoint{2.018639in}{3.338737in}}{\pgfqpoint{1.971902in}{3.358096in}}{\pgfqpoint{1.923175in}{3.358096in}}%
\pgfpathcurveto{\pgfqpoint{1.874449in}{3.358096in}}{\pgfqpoint{1.827711in}{3.338737in}}{\pgfqpoint{1.793257in}{3.304282in}}%
\pgfpathcurveto{\pgfqpoint{1.758802in}{3.269828in}}{\pgfqpoint{1.739442in}{3.223090in}}{\pgfqpoint{1.739442in}{3.174364in}}%
\pgfpathcurveto{\pgfqpoint{1.739442in}{3.125637in}}{\pgfqpoint{1.758802in}{3.078900in}}{\pgfqpoint{1.793257in}{3.044445in}}%
\pgfpathcurveto{\pgfqpoint{1.827711in}{3.009990in}}{\pgfqpoint{1.874449in}{2.990631in}}{\pgfqpoint{1.923175in}{2.990631in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{2.990631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689164in}{1.794090in}}%
\pgfpathcurveto{\pgfqpoint{2.737891in}{1.794090in}}{\pgfqpoint{2.784628in}{1.813449in}}{\pgfqpoint{2.819083in}{1.847904in}}%
\pgfpathcurveto{\pgfqpoint{2.853538in}{1.882359in}}{\pgfqpoint{2.872897in}{1.929096in}}{\pgfqpoint{2.872897in}{1.977822in}}%
\pgfpathcurveto{\pgfqpoint{2.872897in}{2.026549in}}{\pgfqpoint{2.853538in}{2.073286in}}{\pgfqpoint{2.819083in}{2.107741in}}%
\pgfpathcurveto{\pgfqpoint{2.784628in}{2.142196in}}{\pgfqpoint{2.737891in}{2.161555in}}{\pgfqpoint{2.689164in}{2.161555in}}%
\pgfpathcurveto{\pgfqpoint{2.640438in}{2.161555in}}{\pgfqpoint{2.593701in}{2.142196in}}{\pgfqpoint{2.559246in}{2.107741in}}%
\pgfpathcurveto{\pgfqpoint{2.524791in}{2.073286in}}{\pgfqpoint{2.505432in}{2.026549in}}{\pgfqpoint{2.505432in}{1.977822in}}%
\pgfpathcurveto{\pgfqpoint{2.505432in}{1.929096in}}{\pgfqpoint{2.524791in}{1.882359in}}{\pgfqpoint{2.559246in}{1.847904in}}%
\pgfpathcurveto{\pgfqpoint{2.593701in}{1.813449in}}{\pgfqpoint{2.640438in}{1.794090in}}{\pgfqpoint{2.689164in}{1.794090in}}%
\pgfpathlineto{\pgfqpoint{2.689164in}{1.794090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103286in}{0.141085in}}%
\pgfpathcurveto{\pgfqpoint{2.152013in}{0.141085in}}{\pgfqpoint{2.198750in}{0.160444in}}{\pgfqpoint{2.233205in}{0.194899in}}%
\pgfpathcurveto{\pgfqpoint{2.267660in}{0.229354in}}{\pgfqpoint{2.287019in}{0.276091in}}{\pgfqpoint{2.287019in}{0.324818in}}%
\pgfpathcurveto{\pgfqpoint{2.287019in}{0.373544in}}{\pgfqpoint{2.267660in}{0.420282in}}{\pgfqpoint{2.233205in}{0.454737in}}%
\pgfpathcurveto{\pgfqpoint{2.198750in}{0.489191in}}{\pgfqpoint{2.152013in}{0.508551in}}{\pgfqpoint{2.103286in}{0.508551in}}%
\pgfpathcurveto{\pgfqpoint{2.054560in}{0.508551in}}{\pgfqpoint{2.007822in}{0.489191in}}{\pgfqpoint{1.973367in}{0.454737in}}%
\pgfpathcurveto{\pgfqpoint{1.938913in}{0.420282in}}{\pgfqpoint{1.919553in}{0.373544in}}{\pgfqpoint{1.919553in}{0.324818in}}%
\pgfpathcurveto{\pgfqpoint{1.919553in}{0.276091in}}{\pgfqpoint{1.938913in}{0.229354in}}{\pgfqpoint{1.973367in}{0.194899in}}%
\pgfpathcurveto{\pgfqpoint{2.007822in}{0.160444in}}{\pgfqpoint{2.054560in}{0.141085in}}{\pgfqpoint{2.103286in}{0.141085in}}%
\pgfpathlineto{\pgfqpoint{2.103286in}{0.141085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441220in}{1.131736in}}%
\pgfpathcurveto{\pgfqpoint{0.489946in}{1.131736in}}{\pgfqpoint{0.536684in}{1.151095in}}{\pgfqpoint{0.571139in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{0.605593in}{1.220005in}}{\pgfqpoint{0.624953in}{1.266742in}}{\pgfqpoint{0.624953in}{1.315469in}}%
\pgfpathcurveto{\pgfqpoint{0.624953in}{1.364195in}}{\pgfqpoint{0.605593in}{1.410933in}}{\pgfqpoint{0.571139in}{1.445388in}}%
\pgfpathcurveto{\pgfqpoint{0.536684in}{1.479842in}}{\pgfqpoint{0.489946in}{1.499202in}}{\pgfqpoint{0.441220in}{1.499202in}}%
\pgfpathcurveto{\pgfqpoint{0.392493in}{1.499202in}}{\pgfqpoint{0.345756in}{1.479842in}}{\pgfqpoint{0.311301in}{1.445388in}}%
\pgfpathcurveto{\pgfqpoint{0.276846in}{1.410933in}}{\pgfqpoint{0.257487in}{1.364195in}}{\pgfqpoint{0.257487in}{1.315469in}}%
\pgfpathcurveto{\pgfqpoint{0.257487in}{1.266742in}}{\pgfqpoint{0.276846in}{1.220005in}}{\pgfqpoint{0.311301in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{0.345756in}{1.151095in}}{\pgfqpoint{0.392493in}{1.131736in}}{\pgfqpoint{0.441220in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{0.441220in}{1.131736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971831in}{2.842899in}}%
\pgfpathcurveto{\pgfqpoint{1.020558in}{2.842899in}}{\pgfqpoint{1.067295in}{2.862258in}}{\pgfqpoint{1.101750in}{2.896713in}}%
\pgfpathcurveto{\pgfqpoint{1.136205in}{2.931168in}}{\pgfqpoint{1.155564in}{2.977905in}}{\pgfqpoint{1.155564in}{3.026632in}}%
\pgfpathcurveto{\pgfqpoint{1.155564in}{3.075358in}}{\pgfqpoint{1.136205in}{3.122095in}}{\pgfqpoint{1.101750in}{3.156550in}}%
\pgfpathcurveto{\pgfqpoint{1.067295in}{3.191005in}}{\pgfqpoint{1.020558in}{3.210364in}}{\pgfqpoint{0.971831in}{3.210364in}}%
\pgfpathcurveto{\pgfqpoint{0.923105in}{3.210364in}}{\pgfqpoint{0.876367in}{3.191005in}}{\pgfqpoint{0.841913in}{3.156550in}}%
\pgfpathcurveto{\pgfqpoint{0.807458in}{3.122095in}}{\pgfqpoint{0.788098in}{3.075358in}}{\pgfqpoint{0.788098in}{3.026632in}}%
\pgfpathcurveto{\pgfqpoint{0.788098in}{2.977905in}}{\pgfqpoint{0.807458in}{2.931168in}}{\pgfqpoint{0.841913in}{2.896713in}}%
\pgfpathcurveto{\pgfqpoint{0.876367in}{2.862258in}}{\pgfqpoint{0.923105in}{2.842899in}}{\pgfqpoint{0.971831in}{2.842899in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{2.842899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374574in}{2.092046in}}%
\pgfpathcurveto{\pgfqpoint{0.423300in}{2.092046in}}{\pgfqpoint{0.470038in}{2.111405in}}{\pgfqpoint{0.504492in}{2.145860in}}%
\pgfpathcurveto{\pgfqpoint{0.538947in}{2.180315in}}{\pgfqpoint{0.558307in}{2.227052in}}{\pgfqpoint{0.558307in}{2.275779in}}%
\pgfpathcurveto{\pgfqpoint{0.558307in}{2.324505in}}{\pgfqpoint{0.538947in}{2.371242in}}{\pgfqpoint{0.504492in}{2.405697in}}%
\pgfpathcurveto{\pgfqpoint{0.470038in}{2.440152in}}{\pgfqpoint{0.423300in}{2.459511in}}{\pgfqpoint{0.374574in}{2.459511in}}%
\pgfpathcurveto{\pgfqpoint{0.325847in}{2.459511in}}{\pgfqpoint{0.279110in}{2.440152in}}{\pgfqpoint{0.244655in}{2.405697in}}%
\pgfpathcurveto{\pgfqpoint{0.210200in}{2.371242in}}{\pgfqpoint{0.190841in}{2.324505in}}{\pgfqpoint{0.190841in}{2.275779in}}%
\pgfpathcurveto{\pgfqpoint{0.190841in}{2.227052in}}{\pgfqpoint{0.210200in}{2.180315in}}{\pgfqpoint{0.244655in}{2.145860in}}%
\pgfpathcurveto{\pgfqpoint{0.279110in}{2.111405in}}{\pgfqpoint{0.325847in}{2.092046in}}{\pgfqpoint{0.374574in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{0.374574in}{2.092046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103702in}{0.417266in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{0.417266in}}{\pgfqpoint{1.199166in}{0.436626in}}{\pgfqpoint{1.233621in}{0.471081in}}%
\pgfpathcurveto{\pgfqpoint{1.268076in}{0.505535in}}{\pgfqpoint{1.287435in}{0.552273in}}{\pgfqpoint{1.287435in}{0.600999in}}%
\pgfpathcurveto{\pgfqpoint{1.287435in}{0.649726in}}{\pgfqpoint{1.268076in}{0.696463in}}{\pgfqpoint{1.233621in}{0.730918in}}%
\pgfpathcurveto{\pgfqpoint{1.199166in}{0.765373in}}{\pgfqpoint{1.152429in}{0.784732in}}{\pgfqpoint{1.103702in}{0.784732in}}%
\pgfpathcurveto{\pgfqpoint{1.054976in}{0.784732in}}{\pgfqpoint{1.008238in}{0.765373in}}{\pgfqpoint{0.973783in}{0.730918in}}%
\pgfpathcurveto{\pgfqpoint{0.939329in}{0.696463in}}{\pgfqpoint{0.919969in}{0.649726in}}{\pgfqpoint{0.919969in}{0.600999in}}%
\pgfpathcurveto{\pgfqpoint{0.919969in}{0.552273in}}{\pgfqpoint{0.939329in}{0.505535in}}{\pgfqpoint{0.973783in}{0.471081in}}%
\pgfpathcurveto{\pgfqpoint{1.008238in}{0.436626in}}{\pgfqpoint{1.054976in}{0.417266in}}{\pgfqpoint{1.103702in}{0.417266in}}%
\pgfpathlineto{\pgfqpoint{1.103702in}{0.417266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422510in}{0.977435in}}%
\pgfpathcurveto{\pgfqpoint{2.471237in}{0.977435in}}{\pgfqpoint{2.517974in}{0.996794in}}{\pgfqpoint{2.552429in}{1.031249in}}%
\pgfpathcurveto{\pgfqpoint{2.586884in}{1.065703in}}{\pgfqpoint{2.606243in}{1.112441in}}{\pgfqpoint{2.606243in}{1.161167in}}%
\pgfpathcurveto{\pgfqpoint{2.606243in}{1.209894in}}{\pgfqpoint{2.586884in}{1.256631in}}{\pgfqpoint{2.552429in}{1.291086in}}%
\pgfpathcurveto{\pgfqpoint{2.517974in}{1.325541in}}{\pgfqpoint{2.471237in}{1.344900in}}{\pgfqpoint{2.422510in}{1.344900in}}%
\pgfpathcurveto{\pgfqpoint{2.373784in}{1.344900in}}{\pgfqpoint{2.327046in}{1.325541in}}{\pgfqpoint{2.292591in}{1.291086in}}%
\pgfpathcurveto{\pgfqpoint{2.258137in}{1.256631in}}{\pgfqpoint{2.238777in}{1.209894in}}{\pgfqpoint{2.238777in}{1.161167in}}%
\pgfpathcurveto{\pgfqpoint{2.238777in}{1.112441in}}{\pgfqpoint{2.258137in}{1.065703in}}{\pgfqpoint{2.292591in}{1.031249in}}%
\pgfpathcurveto{\pgfqpoint{2.327046in}{0.996794in}}{\pgfqpoint{2.373784in}{0.977435in}}{\pgfqpoint{2.422510in}{0.977435in}}%
\pgfpathlineto{\pgfqpoint{2.422510in}{0.977435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690201in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{3.057666in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{3.057666in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{0.600051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.355557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591408in}{2.506398in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{2.506398in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{2.873863in}}%
\pgfpathlineto{\pgfqpoint{2.591408in}{2.873863in}}%
\pgfpathlineto{\pgfqpoint{2.591408in}{2.506398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275334in,y=1.770668in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872914in,y=0.781734in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923175in,y=3.174364in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689164in,y=1.977822in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103286in,y=0.324818in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441220in,y=1.315469in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971831in,y=3.026632in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374574in,y=2.275779in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103702in,y=0.600999in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422510in,y=1.161167in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873934in,y=0.783784in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775141in,y=2.690131in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_example/05_single_plot.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.450472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.450472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.450472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.762370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.317777in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{1.127935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.317777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.762370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.585310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.207640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{2.934979in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.207640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.078085in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.934979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{3.078085in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.609016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.919015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.919015in}}%
\pgfpathlineto{\pgfqpoint{2.720431in}{2.609016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204959in}{1.534616in}}%
\pgfpathcurveto{\pgfqpoint{3.253685in}{1.534616in}}{\pgfqpoint{3.300423in}{1.553975in}}{\pgfqpoint{3.334877in}{1.588430in}}%
\pgfpathcurveto{\pgfqpoint{3.369332in}{1.622884in}}{\pgfqpoint{3.388691in}{1.669622in}}{\pgfqpoint{3.388691in}{1.718348in}}%
\pgfpathcurveto{\pgfqpoint{3.388691in}{1.767075in}}{\pgfqpoint{3.369332in}{1.813812in}}{\pgfqpoint{3.334877in}{1.848267in}}%
\pgfpathcurveto{\pgfqpoint{3.300423in}{1.882722in}}{\pgfqpoint{3.253685in}{1.902081in}}{\pgfqpoint{3.204959in}{1.902081in}}%
\pgfpathcurveto{\pgfqpoint{3.156232in}{1.902081in}}{\pgfqpoint{3.109495in}{1.882722in}}{\pgfqpoint{3.075040in}{1.848267in}}%
\pgfpathcurveto{\pgfqpoint{3.040585in}{1.813812in}}{\pgfqpoint{3.021226in}{1.767075in}}{\pgfqpoint{3.021226in}{1.718348in}}%
\pgfpathcurveto{\pgfqpoint{3.021226in}{1.669622in}}{\pgfqpoint{3.040585in}{1.622884in}}{\pgfqpoint{3.075040in}{1.588430in}}%
\pgfpathcurveto{\pgfqpoint{3.109495in}{1.553975in}}{\pgfqpoint{3.156232in}{1.534616in}}{\pgfqpoint{3.204959in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{1.534616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846458in}{0.576652in}}%
\pgfpathcurveto{\pgfqpoint{1.895185in}{0.576652in}}{\pgfqpoint{1.941922in}{0.596011in}}{\pgfqpoint{1.976377in}{0.630466in}}%
\pgfpathcurveto{\pgfqpoint{2.010832in}{0.664921in}}{\pgfqpoint{2.030191in}{0.711658in}}{\pgfqpoint{2.030191in}{0.760385in}}%
\pgfpathcurveto{\pgfqpoint{2.030191in}{0.809111in}}{\pgfqpoint{2.010832in}{0.855848in}}{\pgfqpoint{1.976377in}{0.890303in}}%
\pgfpathcurveto{\pgfqpoint{1.941922in}{0.924758in}}{\pgfqpoint{1.895185in}{0.944117in}}{\pgfqpoint{1.846458in}{0.944117in}}%
\pgfpathcurveto{\pgfqpoint{1.797732in}{0.944117in}}{\pgfqpoint{1.750994in}{0.924758in}}{\pgfqpoint{1.716539in}{0.890303in}}%
\pgfpathcurveto{\pgfqpoint{1.682085in}{0.855848in}}{\pgfqpoint{1.662725in}{0.809111in}}{\pgfqpoint{1.662725in}{0.760385in}}%
\pgfpathcurveto{\pgfqpoint{1.662725in}{0.711658in}}{\pgfqpoint{1.682085in}{0.664921in}}{\pgfqpoint{1.716539in}{0.630466in}}%
\pgfpathcurveto{\pgfqpoint{1.750994in}{0.596011in}}{\pgfqpoint{1.797732in}{0.576652in}}{\pgfqpoint{1.846458in}{0.576652in}}%
\pgfpathlineto{\pgfqpoint{1.846458in}{0.576652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895146in}{2.894352in}}%
\pgfpathcurveto{\pgfqpoint{1.943872in}{2.894352in}}{\pgfqpoint{1.990609in}{2.913711in}}{\pgfqpoint{2.025064in}{2.948166in}}%
\pgfpathcurveto{\pgfqpoint{2.059519in}{2.982621in}}{\pgfqpoint{2.078878in}{3.029358in}}{\pgfqpoint{2.078878in}{3.078085in}}%
\pgfpathcurveto{\pgfqpoint{2.078878in}{3.126811in}}{\pgfqpoint{2.059519in}{3.173548in}}{\pgfqpoint{2.025064in}{3.208003in}}%
\pgfpathcurveto{\pgfqpoint{1.990609in}{3.242458in}}{\pgfqpoint{1.943872in}{3.261817in}}{\pgfqpoint{1.895146in}{3.261817in}}%
\pgfpathcurveto{\pgfqpoint{1.846419in}{3.261817in}}{\pgfqpoint{1.799682in}{3.242458in}}{\pgfqpoint{1.765227in}{3.208003in}}%
\pgfpathcurveto{\pgfqpoint{1.730772in}{3.173548in}}{\pgfqpoint{1.711413in}{3.126811in}}{\pgfqpoint{1.711413in}{3.078085in}}%
\pgfpathcurveto{\pgfqpoint{1.711413in}{3.029358in}}{\pgfqpoint{1.730772in}{2.982621in}}{\pgfqpoint{1.765227in}{2.948166in}}%
\pgfpathcurveto{\pgfqpoint{1.799682in}{2.913711in}}{\pgfqpoint{1.846419in}{2.894352in}}{\pgfqpoint{1.895146in}{2.894352in}}%
\pgfpathlineto{\pgfqpoint{1.895146in}{2.894352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637146in}{1.735282in}}%
\pgfpathcurveto{\pgfqpoint{2.685873in}{1.735282in}}{\pgfqpoint{2.732610in}{1.754642in}}{\pgfqpoint{2.767065in}{1.789096in}}%
\pgfpathcurveto{\pgfqpoint{2.801520in}{1.823551in}}{\pgfqpoint{2.820879in}{1.870289in}}{\pgfqpoint{2.820879in}{1.919015in}}%
\pgfpathcurveto{\pgfqpoint{2.820879in}{1.967742in}}{\pgfqpoint{2.801520in}{2.014479in}}{\pgfqpoint{2.767065in}{2.048934in}}%
\pgfpathcurveto{\pgfqpoint{2.732610in}{2.083389in}}{\pgfqpoint{2.685873in}{2.102748in}}{\pgfqpoint{2.637146in}{2.102748in}}%
\pgfpathcurveto{\pgfqpoint{2.588420in}{2.102748in}}{\pgfqpoint{2.541683in}{2.083389in}}{\pgfqpoint{2.507228in}{2.048934in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{2.014479in}}{\pgfqpoint{2.453414in}{1.967742in}}{\pgfqpoint{2.453414in}{1.919015in}}%
\pgfpathcurveto{\pgfqpoint{2.453414in}{1.870289in}}{\pgfqpoint{2.472773in}{1.823551in}}{\pgfqpoint{2.507228in}{1.789096in}}%
\pgfpathcurveto{\pgfqpoint{2.541683in}{1.754642in}}{\pgfqpoint{2.588420in}{1.735282in}}{\pgfqpoint{2.637146in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{1.735282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069616in}{0.134045in}}%
\pgfpathcurveto{\pgfqpoint{2.118342in}{0.134045in}}{\pgfqpoint{2.165080in}{0.153404in}}{\pgfqpoint{2.199535in}{0.187859in}}%
\pgfpathcurveto{\pgfqpoint{2.233989in}{0.222313in}}{\pgfqpoint{2.253349in}{0.269051in}}{\pgfqpoint{2.253349in}{0.317777in}}%
\pgfpathcurveto{\pgfqpoint{2.253349in}{0.366504in}}{\pgfqpoint{2.233989in}{0.413241in}}{\pgfqpoint{2.199535in}{0.447696in}}%
\pgfpathcurveto{\pgfqpoint{2.165080in}{0.482151in}}{\pgfqpoint{2.118342in}{0.501510in}}{\pgfqpoint{2.069616in}{0.501510in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.501510in}}{\pgfqpoint{1.974152in}{0.482151in}}{\pgfqpoint{1.939697in}{0.447696in}}%
\pgfpathcurveto{\pgfqpoint{1.905242in}{0.413241in}}{\pgfqpoint{1.885883in}{0.366504in}}{\pgfqpoint{1.885883in}{0.317777in}}%
\pgfpathcurveto{\pgfqpoint{1.885883in}{0.269051in}}{\pgfqpoint{1.905242in}{0.222313in}}{\pgfqpoint{1.939697in}{0.187859in}}%
\pgfpathcurveto{\pgfqpoint{1.974152in}{0.153404in}}{\pgfqpoint{2.020889in}{0.134045in}}{\pgfqpoint{2.069616in}{0.134045in}}%
\pgfpathlineto{\pgfqpoint{2.069616in}{0.134045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459600in}{1.093672in}}%
\pgfpathcurveto{\pgfqpoint{0.508327in}{1.093672in}}{\pgfqpoint{0.555064in}{1.113031in}}{\pgfqpoint{0.589519in}{1.147486in}}%
\pgfpathcurveto{\pgfqpoint{0.623974in}{1.181941in}}{\pgfqpoint{0.643333in}{1.228678in}}{\pgfqpoint{0.643333in}{1.277404in}}%
\pgfpathcurveto{\pgfqpoint{0.643333in}{1.326131in}}{\pgfqpoint{0.623974in}{1.372868in}}{\pgfqpoint{0.589519in}{1.407323in}}%
\pgfpathcurveto{\pgfqpoint{0.555064in}{1.441778in}}{\pgfqpoint{0.508327in}{1.461137in}}{\pgfqpoint{0.459600in}{1.461137in}}%
\pgfpathcurveto{\pgfqpoint{0.410874in}{1.461137in}}{\pgfqpoint{0.364136in}{1.441778in}}{\pgfqpoint{0.329682in}{1.407323in}}%
\pgfpathcurveto{\pgfqpoint{0.295227in}{1.372868in}}{\pgfqpoint{0.275868in}{1.326131in}}{\pgfqpoint{0.275868in}{1.277404in}}%
\pgfpathcurveto{\pgfqpoint{0.275868in}{1.228678in}}{\pgfqpoint{0.295227in}{1.181941in}}{\pgfqpoint{0.329682in}{1.147486in}}%
\pgfpathcurveto{\pgfqpoint{0.364136in}{1.113031in}}{\pgfqpoint{0.410874in}{1.093672in}}{\pgfqpoint{0.459600in}{1.093672in}}%
\pgfpathlineto{\pgfqpoint{0.459600in}{1.093672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973595in}{2.751246in}}%
\pgfpathcurveto{\pgfqpoint{1.022321in}{2.751246in}}{\pgfqpoint{1.069058in}{2.770606in}}{\pgfqpoint{1.103513in}{2.805060in}}%
\pgfpathcurveto{\pgfqpoint{1.137968in}{2.839515in}}{\pgfqpoint{1.157327in}{2.886253in}}{\pgfqpoint{1.157327in}{2.934979in}}%
\pgfpathcurveto{\pgfqpoint{1.157327in}{2.983706in}}{\pgfqpoint{1.137968in}{3.030443in}}{\pgfqpoint{1.103513in}{3.064898in}}%
\pgfpathcurveto{\pgfqpoint{1.069058in}{3.099353in}}{\pgfqpoint{1.022321in}{3.118712in}}{\pgfqpoint{0.973595in}{3.118712in}}%
\pgfpathcurveto{\pgfqpoint{0.924868in}{3.118712in}}{\pgfqpoint{0.878131in}{3.099353in}}{\pgfqpoint{0.843676in}{3.064898in}}%
\pgfpathcurveto{\pgfqpoint{0.809221in}{3.030443in}}{\pgfqpoint{0.789862in}{2.983706in}}{\pgfqpoint{0.789862in}{2.934979in}}%
\pgfpathcurveto{\pgfqpoint{0.789862in}{2.886253in}}{\pgfqpoint{0.809221in}{2.839515in}}{\pgfqpoint{0.843676in}{2.805060in}}%
\pgfpathcurveto{\pgfqpoint{0.878131in}{2.770606in}}{\pgfqpoint{0.924868in}{2.751246in}}{\pgfqpoint{0.973595in}{2.751246in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.751246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395041in}{2.023908in}}%
\pgfpathcurveto{\pgfqpoint{0.443768in}{2.023908in}}{\pgfqpoint{0.490505in}{2.043267in}}{\pgfqpoint{0.524960in}{2.077722in}}%
\pgfpathcurveto{\pgfqpoint{0.559415in}{2.112176in}}{\pgfqpoint{0.578774in}{2.158914in}}{\pgfqpoint{0.578774in}{2.207640in}}%
\pgfpathcurveto{\pgfqpoint{0.578774in}{2.256367in}}{\pgfqpoint{0.559415in}{2.303104in}}{\pgfqpoint{0.524960in}{2.337559in}}%
\pgfpathcurveto{\pgfqpoint{0.490505in}{2.372014in}}{\pgfqpoint{0.443768in}{2.391373in}}{\pgfqpoint{0.395041in}{2.391373in}}%
\pgfpathcurveto{\pgfqpoint{0.346315in}{2.391373in}}{\pgfqpoint{0.299577in}{2.372014in}}{\pgfqpoint{0.265123in}{2.337559in}}%
\pgfpathcurveto{\pgfqpoint{0.230668in}{2.303104in}}{\pgfqpoint{0.211309in}{2.256367in}}{\pgfqpoint{0.211309in}{2.207640in}}%
\pgfpathcurveto{\pgfqpoint{0.211309in}{2.158914in}}{\pgfqpoint{0.230668in}{2.112176in}}{\pgfqpoint{0.265123in}{2.077722in}}%
\pgfpathcurveto{\pgfqpoint{0.299577in}{2.043267in}}{\pgfqpoint{0.346315in}{2.023908in}}{\pgfqpoint{0.395041in}{2.023908in}}%
\pgfpathlineto{\pgfqpoint{0.395041in}{2.023908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101336in}{0.401577in}}%
\pgfpathcurveto{\pgfqpoint{1.150062in}{0.401577in}}{\pgfqpoint{1.196799in}{0.420936in}}{\pgfqpoint{1.231254in}{0.455391in}}%
\pgfpathcurveto{\pgfqpoint{1.265709in}{0.489846in}}{\pgfqpoint{1.285068in}{0.536583in}}{\pgfqpoint{1.285068in}{0.585310in}}%
\pgfpathcurveto{\pgfqpoint{1.285068in}{0.634036in}}{\pgfqpoint{1.265709in}{0.680773in}}{\pgfqpoint{1.231254in}{0.715228in}}%
\pgfpathcurveto{\pgfqpoint{1.196799in}{0.749683in}}{\pgfqpoint{1.150062in}{0.769042in}}{\pgfqpoint{1.101336in}{0.769042in}}%
\pgfpathcurveto{\pgfqpoint{1.052609in}{0.769042in}}{\pgfqpoint{1.005872in}{0.749683in}}{\pgfqpoint{0.971417in}{0.715228in}}%
\pgfpathcurveto{\pgfqpoint{0.936962in}{0.680773in}}{\pgfqpoint{0.917603in}{0.634036in}}{\pgfqpoint{0.917603in}{0.585310in}}%
\pgfpathcurveto{\pgfqpoint{0.917603in}{0.536583in}}{\pgfqpoint{0.936962in}{0.489846in}}{\pgfqpoint{0.971417in}{0.455391in}}%
\pgfpathcurveto{\pgfqpoint{1.005872in}{0.420936in}}{\pgfqpoint{1.052609in}{0.401577in}}{\pgfqpoint{1.101336in}{0.401577in}}%
\pgfpathlineto{\pgfqpoint{1.101336in}{0.401577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378843in}{0.944202in}}%
\pgfpathcurveto{\pgfqpoint{2.427569in}{0.944202in}}{\pgfqpoint{2.474307in}{0.963561in}}{\pgfqpoint{2.508762in}{0.998016in}}%
\pgfpathcurveto{\pgfqpoint{2.543216in}{1.032471in}}{\pgfqpoint{2.562576in}{1.079208in}}{\pgfqpoint{2.562576in}{1.127935in}}%
\pgfpathcurveto{\pgfqpoint{2.562576in}{1.176661in}}{\pgfqpoint{2.543216in}{1.223399in}}{\pgfqpoint{2.508762in}{1.257854in}}%
\pgfpathcurveto{\pgfqpoint{2.474307in}{1.292308in}}{\pgfqpoint{2.427569in}{1.311668in}}{\pgfqpoint{2.378843in}{1.311668in}}%
\pgfpathcurveto{\pgfqpoint{2.330116in}{1.311668in}}{\pgfqpoint{2.283379in}{1.292308in}}{\pgfqpoint{2.248924in}{1.257854in}}%
\pgfpathcurveto{\pgfqpoint{2.214469in}{1.223399in}}{\pgfqpoint{2.195110in}{1.176661in}}{\pgfqpoint{2.195110in}{1.127935in}}%
\pgfpathcurveto{\pgfqpoint{2.195110in}{1.079208in}}{\pgfqpoint{2.214469in}{1.032471in}}{\pgfqpoint{2.248924in}{0.998016in}}%
\pgfpathcurveto{\pgfqpoint{2.283379in}{0.963561in}}{\pgfqpoint{2.330116in}{0.944202in}}{\pgfqpoint{2.378843in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{2.378843in}{0.944202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632396in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{0.946103in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{0.946103in}}%
\pgfpathlineto{\pgfqpoint{2.632396in}{0.578638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.400000in}{3.250472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536698in}{2.425283in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.425283in}}%
\pgfpathlineto{\pgfqpoint{2.904163in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{2.425283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=1.718348in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846458in,y=0.760385in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895146in,y=3.078085in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637146in,y=1.919015in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069616in,y=0.317777in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459600in,y=1.277404in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973595in,y=2.934979in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395041in,y=2.207640in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101336in,y=0.585310in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378843in,y=1.127935in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816129in,y=0.762370in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720431in,y=2.609016in,,]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle P_{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

